Filling in Missing FX Implied Volatilities with Uncertainties: Improving VAE-Based Volatility Imputation

Missing data is a common problem in finance and often requires methods to fill in the gaps, or in other words, imputation. In this work, we focused on the imputation of missing implied volatilities for FX options. Prior work has used variational autoencoders (VAEs), a neural network-based approach, to solve this problem; however, using stronger classical baselines such as Heston with jumps can significantly outperform their results. We show that simple modifications to the architecture of the VAE lead to significant imputation performance improvements (e.g., in low missingness regimes, nearly cutting the error by half), removing the necessity of using $\beta$-VAEs. Further, we modify the VAE imputation algorithm in order to better handle the uncertainty in data, as well as to obtain accurate uncertainty estimates around imputed values.

==> mlp_block.tex <==
\begin{tikzpicture}[
  every neuron/.style={
    circle,
    % draw,
    minimum size=0.3cm,
    very thick
  },
  every data/.style={
    rectangle,
    % draw,
    minimum size=0.4cm,
    thick
  },
]

  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (input-1)  at ($ (2.5, 0) $) {$\mathbf{x}\in\RR^{d}$};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-2)  at ($ (input-1) + (3.0, 0) $) {$\sigma$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-3)  at ($ (input-2) + (3.0, 0) $) {$\mathbf{y} \in \RR^{o}$};

  % \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-4)  at ($ (input-3) + (2.5, 0) $) {};

  % \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm,draw] (plus)  at ($ (input-4) + (1.5, 2) $) {$\mathbf{+}$};
  % \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (output)  at ($ (plus) + (1.5, 0) $) {};

  % \draw [black,solid,->] (input-0) -- ($(input-1.west)$);
  \draw [black,solid,->] (input-1) -- ($(input-2.west)$)node[midway,above] {$W_1 \in \RR^{h \times d}$};
  % \draw [black,solid,->] (input-1) -- (plus);
  \draw [black,solid,->] (input-2) -- (input-3) node[midway,above] {$W_2 \in \RR^{h \times o}$};
  % \draw [black,solid,->] (input-3) -- (input-4) node[midway,above] {$W_3 \in \RR^{h \times o}$};
  % \draw [black,solid,->] ($(input-4.east)$) -- (plus) node[midway,right] {$W_2$};
  % \draw [black,solid,->] (plus) -- ($(output.west)$);

\end{tikzpicture}

==> mlp_vae.tex <==
\begin{tikzpicture}[
  every neuron/.style={
    circle,
    % draw,
    minimum size=0.3cm,
    very thick
  },
  every data/.style={
    rectangle,
    % draw,
    minimum size=0.4cm,
    thick
  },
]

  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (input-1)  at ($ (2.5, 0) $) {$\mathbf{x}$};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-2)  at ($ (input-1) + (1.5, 0) $) {$\sigma$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-3)  at ($ (input-2) + (1.5, 0) $) {$\sigma$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-4)  at ($ (input-3) + (1.5, 1.0) $) {$\mu_{z|x}$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-5)  at ($ (input-3) + (1.5, -1.0) $) {$\sigma_{z|x}$};
  
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-6)  at ($ (input-5) + (1.5, 1.0) $) {$z$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-7)  at ($ (input-6) + (1.5, 0) $) {$\sigma$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-8)  at ($ (input-7) + (1.5, 0) $) {$\sigma$};
\node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-9)  at ($ (input-8) + (1.5, 1.0) $) {$\mu_{x|z}$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-10)  at ($ (input-8) + (1.5, -1.0) $) {$\sigma_{x|z}$};
  

  % \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-4)  at ($ (input-3) + (2.5, 0) $) {};

  % \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm,draw] (plus)  at ($ (input-4) + (1.5, 2) $) {$\mathbf{+}$};
  % \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (output)  at ($ (plus) + (1.5, 0) $) {};

  % \draw [black,solid,->] (input-0) -- ($(input-1.west)$);
  \draw [black,solid,->] (input-1) -- ($(input-2.west)$)node[midway,above] {$W_1$};
  % \draw [black,solid,->] (input-1) -- (plus);
  \draw [black,solid,->] (input-2) -- (input-3) node[midway,above] {$W_2$};
  \draw [black,solid,->] (input-3) -- (input-4) node[midway,above, yshift=0.1cm] {$W_{3,1}$};
  \draw [black,solid,->] (input-3) -- (input-5) node[midway,above] {$W_{3,2}$};
  \draw [black,solid,->] (input-4) -- (input-6) ;

  \draw [black,solid,->] (input-5) -- (input-6) node[midway,above, yshift=0.1cm,xshift=-0.3cm] {Sample};

  \draw [black,solid,->] (input-6) -- ($(input-7.west)$)node[midway,above] {$W_4$};
  % \draw [black,solid,->] (input-1) -- (plus);
  \draw [black,solid,->] (input-7) -- (input-8) node[midway,above] {$W_5$};
  \draw [black,solid,->] (input-8) -- (input-9) node[midway,above, yshift=0.1cm] {$W_{6,1}$};
  \draw [black,solid,->] (input-8) -- (input-10) node[midway,above] {$W_{6,2}$};
  % \draw [black,solid,->] (input-4) -- (input-6) ;

\end{tikzpicture}

==> resid_block.tex <==
\begin{tikzpicture}[
  every neuron/.style={
    circle,
    % draw,
    minimum size=0.3cm,
    very thick
  },
  every data/.style={
    rectangle,
    % draw,
    minimum size=0.4cm,
    thick
  },
]

  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (input-1)  at ($ (2.5, 0) $) {};

  \node [align=center,every neuron/.try, data 1/.try] (input-0)  at ($ (input-1) - (2.5, 0) $) {$\mathbf{x}\in \RR^{d}$};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-2)  at ($ (input-1) + (1.5, -2) $) {$\sigma$};
  % \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-3)  at ($ (input-2) + (1.5, 0) $) {};

  % \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-4)  at ($ (input-3) + (1.5, 0) $) {};

  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm,draw] (plus)  at ($ (input-2) + (1.5, 2) $) {$\mathbf{+}$};
  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (output)  at ($ (plus) + (2.5, 0) $) {$y \in \RR^{o}$};

  \draw [black,solid,->] (input-0) -- ($(input-1.west)$) node[midway,above] {$W_1\in\RR^{h\times d}$};
  \draw [black,solid,->] (input-1) -- ($(input-2.west)$) node[midway,left,align=right] {\text{Layer Norm }\\ \\ $ W_2\in\RR^{h\times h}$};
  \draw [black,solid,->] (input-1) -- (plus);
  % \draw [black,solid,->] (input-2) -- (input-3) node[midway,above] {$W_1$};
  % \draw [black,solid,->] (input-3) -- (input-4) node[midway,above] {$\sigma$};
  \draw [black,solid,->] ($(input-2.east)$) -- (plus) node[midway,right] {$W_3\in\RR^{h\times h}$};
  \draw [black,solid,->] (plus) -- ($(output.west)$)node[midway,above] {$W_4\in\RR^{d\times o}$};

\end{tikzpicture}



==> resid_vae.tex <==
\begin{tikzpicture}[
  every neuron/.style={
    circle,
    % draw,
    minimum size=0.3cm,
    very thick
  },
  every data/.style={
    rectangle,
    % draw,
    minimum size=0.4cm,
    thick
  },
]

  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (input-1)  at ($ (1.5, 0) $) {};

  \node [align=center,every neuron/.try, data 1/.try] (input-0)  at ($ (input-1) - (1.0, 0) $) {$\mathbf{x}$};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-2)  at ($ (input-1) + (1.5, -1.5) $) {$\sigma$};
  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm,draw] (plus-1)  at ($ (input-2) + (1.5, 1.5) $) {$\mathbf{+}$};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-3)  at ($ (plus-1) + (1.5, -1.5) $) {$\sigma$};
  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm,draw] (plus-2)  at ($ (input-3) + (1.5, 1.5) $) {$\mathbf{+}$};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-4)  at ($ (plus-2) + (1.5, 1.0) $) {$\mu_{z|x}$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-5)  at ($ (plus-2) + (1.5, -1.0) $) {$\sigma_{z|x}$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-6)  at ($ (input-5) + (1.5, 1.0) $) {$z$};

  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (input-7)  at ($(input-6) + (1.0, 0) $) {};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-8)  at ($ (input-7) + (1.5, -1.5) $) {$\sigma$};
  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm,draw] (plus-3)  at ($ (input-8) + (1.5, 1.5) $) {$\mathbf{+}$};

  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm,draw] (input-9)  at ($ (plus-3) + (1.5, -1.5) $) {$\sigma$};
  \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm,draw] (plus-4)  at ($ (input-9) + (1.5, 1.5) $) {$\mathbf{+}$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-10)  at ($ (plus-4) + (1.5, 1.0) $) {$\mu_{x|z}$};
  \node [align=center,every data/.try, data 1/.try, minimum height=2.0cm] (input-11)  at ($ (plus-4) + (1.5, -1.0) $) {$\sigma_{x|z}$};

  % \node [align=center,every neuron/.try, data 1/.try, minimum width=0.3cm] (input-3)  at ($ (plus) + (1.5, 0) $) {};


  \draw [black,solid,->] (input-0) -- ($(input-1.west)$) node[midway,above] {$W_1$};
  \draw [black,solid,->] (input-1) -- ($(input-2.west)$) node[midway,align =right, left] {LN \\ $W_2$};
  \draw [black,solid,->] (input-1) -- (plus-1);
  \draw [black,solid,->] (plus-1) -- (plus-2);
  \draw [black,solid,->] ($(input-2.east)$) -- (plus-1) node[midway,right] {$W_3$};
  \draw [black,solid,->] (plus-1) -- ($(input-3.west)$) node[midway,align =left, left] {LN \\ $W_4$};
  \draw [black,solid,->] (input-3) -- ($(plus-2.west)$) node[midway,right] {$W_5$};

  \draw [black,solid,->] (plus-2) -- (input-4) node[midway,above, yshift=0.1cm] {$W_{6,1}$};
  \draw [black,solid,->] (plus-2) -- (input-5) node[midway,above] {$W_{6,2}$};
  \draw [black,solid,->] (input-4) -- (input-6) ;

  \draw [black,solid,->] (input-5) -- (input-6) node[midway,above, yshift=0.1cm,xshift=-0.3cm] {Sample};

  \draw [black,solid,->] (input-6) -- (input-7) node[midway,above] {$W_7$};
  \draw [black,solid,->] (input-7) -- (input-8) node[midway,align =right, left] {LN \\ $W_8$};
  \draw [black,solid,->] (input-7) -- (plus-3) ;
  \draw [black,solid,->] (input-8) -- (plus-3) node[midway,right] {$W_9$};
  \draw [black,solid,->] (plus-3) -- (plus-4) ;
  \draw [black,solid,->] (plus-3) -- (input-9) node[midway,align =right, left] {LN \\ $W_{10}$};
  \draw [black,solid,->] (input-9) -- (plus-4) node[midway,right] {$W_{11}$};
  \draw [black,solid,->] (plus-4) -- (input-10) node[midway,above, yshift=0.1cm] {$W_{12,1}$};
  \draw [black,solid,->] (plus-4) -- (input-11) node[midway,below] {$W_{12,2}$};


  % \draw [black,solid,->] (plus) -- ($(output.west)$)node[midway,above] {$W_4\in\RR^{d\times o}$};

\end{tikzpicture}



